Selecting asteroids for a targeted spectroscopic survey

Asteroid spectroscopy reflects surface mineralogy. There are few thousand asteroids whose surfaces have been observed spectrally. Determining the surface properties of those objects is important for many practical and scientific applications, such as for example developing impact deflection strategies or studying history and evolution of the Solar System and planet formation. The aim of this study is to develop a pre-selection method that can be utilized in searching for asteroids of any taxonomic complex. The method could then be utilized im multiple applications such as searching for the missing V-types or looking for primitive asteroids. We used the Bayes Naive Classifier combined with observations obtained in the course of the Sloan Digital Sky Survey and the Wide-field Infrared Survey Explorer surveys as well as a database of asteroid phase curves for asteroids with known taxonomic type. Using the new classification method we have selected a number of possible V-type candidates. Some of the candidates were than spectrally observed at the Nordic Optical Telescope and South African Large Telescope. We have developed and tested the new pre-selection method. We found three asteroids in the mid/outer Main Belt that are likely of differentiated type. Near-Infrared are still required to confirm this discovery. Similarly to other studies we found that V-type candidates cluster around the Vesta family and are rare in the mid/oter Main Belt. The new method shows that even largely explored large databases combined together could still be further exploited in for example solving the missing dunite problem.

==> (inline-0) <==
\begin{longtable}{llllll}
   \caption{V-type candidates in the mid and outer Main Belt. Objects already confirmed in previous studies are highlighted in bold.} 
 \label{candi} \\
 \hline\hline
%\rowfont\bfseries \hline
ID & a [AU] & e & sin(i) & prob. & comments \\ 
\endfirsthead
%\caption{continued.}\\
\hline
71697 & 3.02 & 0.2 & 0.09 & 0.99 & \\
44447 & 2.57 & 0.16 & 0.24 & 0.62 & \\
58829 & 3.02 & 0.19 & 0.22 & 1.0 & \\
{\bf{21238}} & 2.54 & 0.14 & 0.19 & 1.0 & \\
83062 & 2.67 & 0.03 & 0.13 & 0.99 & \\
{\bf{10537}} & 2.85 & 0.1 & 0.11 & 0.6 & \\
34312 & 2.87 & 0.05 & 0.04 & 0.91 & \\
41243 & 2.99 & 0.08 & 0.19 & 1.0 \\
70625 & 2.63 & 0.14 & 0.23 & 1.0 & \\ %%%%PRINT IMAGE
23321 & 2.77 & 0.12 & 0.23 & 0.96 & \\
{\bf{40521}} & 2.53 & 0.05 & 0.22 & 0.89 & \\ %\hline
69128 & 3.04 & 0.18 & 0.27 & 1.0 &  large uncertainties in the SDSS data \\
58954 & 2.72 & 0.25 & 0.15 & 0.93 & large uncertainties in the SDSS data \\
12884 & 3.19 & 0.14 & 0.02 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data\\
63256 & 2.77 & 0.17 & 0.22 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
73373 & 3.01 & 0.11 & 0.07 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
70276 & 2.62 & 0.17 & 0.21 & 0.85 & large uncertainties in the SDSS data \\
24574 & 2.65 & 0.07 & 0.04 & 0.65 & disagreeing classifications \\
22878 & 2.7 & 0.17 & 0.2 & 1.0 & large uncertainties in the SDSS data \\
52002 & 3.0 & 0.08 & 0.18 & 0.48 & disagreeing classifications/ large uncertainties in the SDSS data \\
27219 & 3.11 & 0.2 & 0.29 & 1.0 & disagreeing classifications \\ % maybe A?
32691 & 3.12 & 0.13 & 0.04 & 0.86 & disagreeing classifications/ large uncertainties in the SDSS data \\
55236 & 2.8 & 0.07 & 0.12 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\ %but I would try it
31822 & 3.42 & 0.02 & 0.11 & 1.0  & large uncertainties in the SDSS data \\
34995 & 3.04 & 0.26 & 0.02 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
10174 & 2.74 & 0.28 & 0.09 & 0.79 & disagreeing classifications/ large uncertainties in the SDSS data \\ %but I would try it
81447 & 2.66 & 0.2 & 0.22 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
32472 & 3.04 & 0.04 & 0.18 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
48448 & 2.54 & 0.24 & 0.13 & 1.0 & disagreeing classifications \\ % but I would try it
49528 & 3.21 & 0.12 & 0.03 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data\\
15908 & 3.06 & 0.1 & 0.05 & 1.0 & disagreeing classifications \\
46262 & 2.67 & 0.16 & 0.22 & 1.0 & disagreeing classifications \\
51133 & 2.79 & 0.2 & 0.13 & 1.0 & large uncertainties in the SDSS data\\ %but I would try it
47063 & 2.91 & 0.06 & 0.04 & 1.0 & disagreeing classifications  \\
46245 & 3.09 & 0.08 & 0.18 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
64305 & 2.79 & 0.12 & 0.17 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
83963 & 2.77 & 0.14 & 0.16 & 0.9 & disagreeing classifications/ large uncertainties in the SDSS data \\
83951 & 3.2 & 0.09 & 0.01 & 1.0 & large uncertainties in the SDSS data \\ % but I would try it
56863 & 2.94 & 0.1 & 0.09 & 0.98 & disagreeing classifications/ large uncertainties in the SDSS data \\
87128 & 2.61 & 0.15 & 0.09 & 0.99 & large uncertainties in the SDSS data \\ %but I would try it
68397 & 3.13 & 0.09 & 0.29 & 0.28 & disagreeing classifications/ large uncertainties in the SDSS data \\
83255 & 2.69 & 0.09 & 0.1 & 1.0 & large uncertainties in the SDSS data \\
74473 & 2.85 & 0.12 & 0.26 & 0.99& disagreeing classifications/ large uncertainties in the SDSS data \\
10769 & 3.07 & 0.07 & 0.16 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
26898 & 3.04 & 0.14 & 0.05 & 0.54 & disagreeing classifications \\ % but I would try it
81985 & 3.01 & 0.24 & 0.16 & 0.68 & disagreeing classifications/ large uncertainties in the SDSS data\\
87660 & 2.65 & 0.27 & 0.09 & 0.99 & disagreeing classifications/ large uncertainties in the SDSS data \\
85156 & 2.75 & 0.2 & 0.03 & 1.0 & large uncertainties in the SDSS data \\
61681 & 2.91 & 0.05 & 0.04 & 1.0 & large uncertainties in the SDSS data \\
33635 & 2.59 & 0.06 & 0.17 & 1.0 & large uncertainties in the SDSS data\\
24264 & 2.77 & 0.14 & 0.16 & 1.0 & large uncertainties in the SDSS data \\
70739 & 2.71 & 0.2 & 0.05 & 1.0& disagreeing classifications/ large uncertainties in the SDSS data \\
66616 & 2.65 & 0.12 & 0.28 & 0.62 & disagreeing classifications \\
46072 & 3.21 & 0.14 & 0.14 & 1.0& disagreeing classifications/ large uncertainties in the SDSS data \\
40983 & 2.63 & 0.07 & 0.25 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data\\
72649 & 2.64 & 0.22 & 0.22 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
69633 & 2.55 & 0.24 & 0.08 & 0.8 & disagreeing classifications/ large uncertainties in the SDSS data \\
66126 & 2.62 & 0.15 & 0.24 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
42247 & 2.74 & 0.02 & 0.12 & 0.6 & disagreeing classifications/ large uncertainties in the SDSS data \\
72837 & 2.87 & 0.09 & 0.22 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
26469 & 2.54 & 0.24 & 0.24 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data\\
14447 & 3.01 & 0.26 & 0.15 & 1.0 & large uncertainties in the SDSS data \\
25136 & 2.57 & 0.17 & 0.06 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data\ \\
52514 & 2.64 & 0.12 & 0.09 & 1.0 & large uncertainties in the SDSS data  \\
50957 & 2.74 & 0.26 & 0.15 & 1.0 & large uncertainties in the SDSS data \\
65360 & 2.8 & 0.19 & 0.14 & 1.0 & large uncertainties in the SDSS data \\
75828 & 2.56 & 0.09 & 0.25 & 0.89 & disagreeing classifications \\
81151 & 2.56 & 0.27 & 0.22 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data\\
49233 & 2.55 & 0.12 & 0.07 & 1.0 & large uncertainties in the SDSS data \\ % but I would try it
79974 & 3.03 & 0.05 & 0.02 & 0.65 & large uncertainties in the SDSS data \\ % but I would try it
80997 & 2.68 & 0.27 & 0.12 & 0.76 & disagreeing classifications/ large uncertainties in the SDSS data \\
46910 & 2.51 & 0.05 & 0.04 & 0.65 & disagreeing classifications/ large uncertainties in the SDSS data \\
51158 & 3.15 & 0.15 & 0.09 & 0.89 &  large uncertainties in the SDSS data  \\ % slightly off the template but I would try it
50435 & 2.62 & 0.15 & 0.22 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\ % but I would try it
84500 & 2.54 & 0.19 & 0.09 & 0.99 & disagreeing classifications/ large uncertainties in the SDSS data \\
77695 & 3.17 & 0.08 & 0.2 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
27202 & 3.06 & 0.07 & 0.16 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data  \\
46952 & 2.53 & 0.13 & 0.03 & 0.99 & disagreeing classifications/ large uncertainties in the SDSS data  \\
78686 & 2.51 & 0.12 & 0.15 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data  \\
10537 & 2.85 & 0.1 & 0.11 & 0.5 & disagreeing classifications/ large uncertainties in the SDSS data  \\ %but I would try it
64850 & 2.57 & 0.25 & 0.08 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\ % maybe an A type?
10537 & 2.85 & 0.1 & 0.11 & 0.56 & disagreeing classifications/ large uncertainties in the SDSS data  \\
82870 & 3.07 & 0.07 & 0.18 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data  \\
55288 & 2.83 & 0.05 & 0.03 & 0.91 & disagreeing classifications/ large uncertainties in the SDSS data \\
78586 & 3.22 & 0.17 & 0.02 & 1.0 & disagreeing classifications/ large uncertainties in the SDSS data \\
\hline
\end{longtable}
\begin{longtable}{llllllll}

   \caption{Basaltic candidates targeted in other studies and their probability of being basaltic type as computed in this study. Probabilities have been rounded to two digits. In most of the cases probabilities based on different sets of observations agree with each other. When few datasets were available for object (for example asteroid observed few times by the SDSS) we have listed the highest probabilty of V-type or highest probabilty of any other class if no classification ended as V-type.
   } \label{comparison} \\
\hline \hline
Number & a & e & sin (i) & M08 & RH06 & AVAST &  Prob. \\ 
\hline
 \endfirsthead
\bf{28517}  & 2.29  &  0.09  &  0.14  &  True  &  True  &  True  &  V 0.82 \\
\bf{60669}  & 2.21  &  0.13  &  0.12  &  True  &  True  &  True  &  V 0.58 \\
\bf{24941}  & 2.48  &  0.12  &  0.09  &  True  &  False  &  True  &  V 0.53 \\
\bf{56570}  & 2.38  &  0.1  &  0.07  &  True  &  True  &  True  &  V 0.91 \\
\bf{46690 (S)}  & 2.24  &  0.1  &  0.07  &  True  &  True  &  True  &  V 0.72  \\
\bf{10537}  & 2.85  &  0.1  &  0.11  &  True  &  True  &  True  &  V 0.6 \\
55092  & 2.15  &  0.13  &  0.05  &  True  &  False  &  True  &  Sr 0.38 ( 0.03 ) \\
\bf{40521}  & 2.53  &  0.05  &  0.22  &  True  &  True  &  True  &  V 0.89 \\
50802  & 2.91  &  0.09  &  0.03  &  True  &  False  &  True  &  D 0.96 ( 0.0 ) or Sr 0.57 ( 0.07 ) \\
%\hline %vestoids
30918  & 2.29  &  0.08  &  0.12  &  False  &  True  &  True  &  V 0.77 \\
56055  & 2.36  &  0.11  &  0.11  &  False  &  True  &  True  &  V 0.78 \\
31574  & 2.37  &  0.11  &  0.1  &  False  &  True  &  True  &  V 0.53 \\
56097  & 2.36  &  0.11  &  0.11  &  False  &  True  &  True  &  V 0.63 \\
31663  & 2.36  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.84 \\
56412  & 2.26  &  0.08  &  0.11  &  False  &  True  &  True  &  V 0.96 \\
34534  & 2.42  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.9 \\
34784  & 2.39  &  0.11  &  0.12  &  False  &  True  &  True  &  V 0.74 \\
56463  & 2.43  &  0.1  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
10619  & 2.36  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.6 \\
10724  & 2.35  &  0.11  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
12157  & 2.41  &  0.09  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
57929  & 2.35  &  0.11  &  0.11  &  False  &  True  &  True  &  V 0.98 \\
35974  & 2.3  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.56 \\
58244  & 2.34  &  0.1  &  0.1  &  False  &  True  &  True  &  V 0.52 \\
38700  & 2.26  &  0.09  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
38922  & 2.31  &  0.12  &  0.12  &  False  &  True  &  True  &  V 0.98 \\
48977  & 2.28  &  0.1  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
13638  & 2.35  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.4 \\
39218  & 2.32  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.8 \\
\bf{14322}  & 2.23  &  0.11  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
14463  & 2.31  &  0.09  &  0.12  &  False  &  True  &  True  &  V 0.56 \\
27025  & 2.29  &  0.1  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
27805  & 2.28  &  0.1  &  0.1  &  False  &  True  &  True  &  V 0.53 \\
39949  & 2.42  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.69 \\
14602  & 2.36  &  0.12  &  0.12  &  False  &  True  &  True  &  V 0.55 \\
27939  & 2.3  &  0.11  &  0.11  &  False  &  True  &  True  &  V 0.46 \\
40364  & 2.33  &  0.11  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
64213  & 2.34  &  0.11  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
14956  & 2.41  &  0.09  &  0.12  &  False  &  True  &  True  &  V 0.6 \\
27959  & 2.35  &  0.09  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
15553  & 2.27  &  0.1  &  0.11  &  False  &  True  &  True  &  V 0.97 \\
41534  & 2.32  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.92 \\
15554  & 2.4  &  0.1  &  0.11  &  False  &  True  &  True  &  V 0.71 \\
15608  & 2.32  &  0.09  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
\bf{28291}  & 2.43  &  0.12  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
42979  & 2.4  &  0.11  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
66462  & 2.45  &  0.12  &  0.11  &  False  &  True  &  True  &  V 0.75 \\
15634  & 2.35  &  0.09  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
43300  & 2.35  &  0.1  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
43306  & 2.36  &  0.1  &  0.1  &  False  &  True  &  True  &  V 0.7 \\
53034  & 2.33  &  0.09  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
17409  & 2.31  &  0.09  &  0.12  &  False  &  True  &  True  &  V 0.78 \\
29714  & 2.36  &  0.11  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
53736  & 2.26  &  0.09  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
\bf{17469}  & 2.37  &  0.12  &  0.12  &  False  &  True  &  True  &  V 0.99 \\
54324  & 2.32  &  0.1  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
54374  & 2.4  &  0.1  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
18253  & 2.44  &  0.11  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
19383  & 2.31  &  0.11  &  0.12  &  False  &  True  &  True  &  V 0.69 \\
\bf{30282}  & 2.32  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.94 \\
54877  & 2.28  &  0.09  &  0.12  &  False  &  True  &  True  &  V 0.96 \\
69742  & 2.44  &  0.09  &  0.11  &  False  &  True  &  True  &  V 0.8 \\
30834  & 2.34  &  0.09  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
70513  & 2.38  &  0.11  &  0.1  &  False  &  True  &  True  &  V 0.99 \\
46698  & 2.26  &  0.1  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
34876  & 2.37  &  0.09  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
57321  & 2.42  &  0.12  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
\bf{12407}  & 2.4  &  0.1  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
59522  & 2.39  &  0.1  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
80417  & 2.3  &  0.1  &  0.12  &  False  &  True  &  True  &  V 0.87 \\
50084  & 2.31  &  0.11  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
66393  & 2.28  &  0.09  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
\bf{28256}  & 2.34  &  0.09  &  0.12  &  False  &  True  &  True  &  V 0.99 \\
43388  & 2.31  &  0.09  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
30000  & 2.27  &  0.1  &  0.11  &  False  &  True  &  True  &  V 0.98 \\
17641  & 2.42  &  0.08  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
68787  & 2.35  &  0.1  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
20437  & 2.34  &  0.1  &  0.11  &  False  &  True  &  True  &  Sq 0.61 ( 0.09 ) \\
10157  & 2.37  &  0.1  &  0.11  &  False  &  True  &  True  &  Sq 0.29 ( 0.26 ) \\
16452  & 2.41  &  0.11  &  0.11  &  False  &  True  &  True  &  Sq 0.38 ( 0.35 ) \\
% \hline % non vestoids
55737  & 2.36  &  0.15  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
70477  & 2.41  &  0.07  &  0.12  &  False  &  True  &  True  &  V 0.77 \\
11764  & 2.2  &  0.07  &  0.07  &  False  &  True  &  True  &  V 1.0 \\
24024  & 2.43  &  0.13  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
40733  & 2.42  &  0.11  &  0.12  &  False  &  True  &  True  &  V 0.39 \\
%\bf{56570}  & 2.38  &  0.1  &  0.07  &  True  &  True  &  True  &  V 0.91 \\
12851  & 2.13  &  0.04  &  0.03  &  False  &  True  &  True  &  V 0.94 \\
42829  & 2.39  &  0.14  &  0.09  &  False  &  True  &  True  &  V 1.0 \\
57342  & 2.39  &  0.13  &  0.16  &  False  &  True  &  True  &  V 0.96 \\
14323  & 2.34  &  0.08  &  0.11  &  False  &  True  &  True  &  V 0.76 \\
26433  & 2.26  &  0.11  &  0.12  &  False  &  True  &  True  &  V 0.97 \\
43302  & 2.4  &  0.08  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
15481  & 2.38  &  0.11  &  0.08  &  False  &  True  &  True  &  V 1.0 \\
26886  & 2.34  &  0.12  &  0.08  &  False  &  True  &  True  &  V 1.0 \\
80351  & 2.22  &  0.08  &  0.08  &  False  &  True  &  True  &  V 1.0 \\
15630  & 2.33  &  0.15  &  0.08  &  False  &  True  &  True  &  V 1.0 \\
15895  & 2.28  &  0.1  &  0.11  &  False  &  True  &  True  &  V 0.96 \\
27638  & 2.35  &  0.07  &  0.11  &  False  &  True  &  True  &  V 0.84 \\
15989  & 2.33  &  0.14  &  0.09  &  False  &  True  &  True  &  V 1.0 \\
28160  & 2.2  &  0.08  &  0.09  &  False  &  True  &  True  &  V 0.97 \\
61235  & 2.4  &  0.11  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
16352  & 2.46  &  0.12  &  0.1  &  False  &  True  &  True  &  V 0.99 \\
28280  & 2.45  &  0.11  &  0.12  &  False  &  True  &  True  &  V 0.86 \\
81448  & 2.48  &  0.15  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
16491  & 2.25  &  0.14  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
46751  & 2.18  &  0.13  &  0.08  &  False  &  True  &  True  &  V 1.0 \\
61507  & 2.48  &  0.11  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
16703  & 2.44  &  0.14  &  0.15  &  False  &  True  &  True  &  V 0.99 \\
17496  & 2.31  &  0.19  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
29386  & 2.39  &  0.12  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
29862  & 2.45  &  0.15  &  0.12  &  False  &  True  &  True  &  V 0.99 \\
30081  & 2.33  &  0.12  &  0.08  &  False  &  True  &  True  &  V 0.84 \\
64276  & 2.34  &  0.17  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
\bf{18386}  & 2.27  &  0.13  &  0.1  &  False  &  True  &  True  &  V 0.73 \\
30893  & 2.24  &  0.13  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
18651  & 2.4  &  0.15  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
64311  & 2.42  &  0.11  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
19165  & 2.29  &  0.11  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
\bf{31692}  & 2.42  &  0.07  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
31953  & 2.27  &  0.09  &  0.08  &  False  &  True  &  True  &  V 1.0 \\
49226  & 2.29  &  0.08  &  0.09  &  False  &  True  &  True  &  V 1.0 \\
65824  & 2.35  &  0.14  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
19660  & 2.33  &  0.14  &  0.12  &  False  &  True  &  True  &  V 0.75 \\
32050  & 2.38  &  0.14  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
66264  & 2.29  &  0.15  &  0.12  &  False  &  True  &  True  &  V 1.0 \\
19738  & 2.28  &  0.14  &  0.12  &  False  &  True  &  True  &  V 0.55 \\
50098  & 2.34  &  0.13  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
32449  & 2.31  &  0.16  &  0.17  &  False  &  True  &  True  &  V 1.0 \\
20341  & 2.42  &  0.06  &  0.09  &  False  &  True  &  True  &  V 1.0 \\
32940  & 2.19  &  0.04  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
20551  & 2.44  &  0.11  &  0.14  &  False  &  True  &  True  &  V 1.0 \\
52863  & 2.19  &  0.1  &  0.07  &  False  &  True  &  True  &  V 0.96 \\
\bf{67652}  & 2.26  &  0.14  &  0.13  &  False  &  True  &  True  &  V 0.69 \\
\bf{21238}  & 2.54  &  0.14  &  0.19  &  False  &  True  &  True  &  V 1.0 \\
53646  & 2.35  &  0.13  &  0.1  &  False  &  True  &  True  &  V 1.0 \\
10129  & 2.17  &  0.07  &  0.03  &  False  &  True  &  True  &  V 0.94 \\
\bf{21412}  & 2.15  &  0.1  &  0.06  &  False  &  True  &  True  &  V 0.5 \\
35082  & 2.24  &  0.04  &  0.11  &  False  &  True  &  True  &  V 0.99 \\
53950  & 2.34  &  0.07  &  0.11  &  False  &  True  &  True  &  V 0.86 \\
70051  & 2.29  &  0.14  &  0.16  &  False  &  True  &  True  &  V 0.99 \\
\bf{22759}  & 2.39  &  0.15  &  0.13  &  False  &  True  &  True  &  V 0.92 \\
24604  & 2.49  &  0.15  &  0.15  &  False  &  True  &  True  &  V 0.86 \\
80413  & 2.24  &  0.12  &  0.08  &  False  &  True  &  True  &  V 0.96 \\
61201  & 2.31  &  0.11  &  0.11  &  False  &  True  &  True  &  V 0.93 \\
18110  & 2.34  &  0.11  &  0.09  &  False  &  True  &  True  &  V 0.99 \\
19432  & 2.38  &  0.12  &  0.1  &  False  &  True  &  True  &  V 0.98 \\
67408  & 2.2  &  0.08  &  0.03  &  False  &  True  &  True  &  V 0.99 \\
33807  & 2.25  &  0.11  &  0.13  &  False  &  True  &  True  &  V 1.0 \\
\bf{35062}  & 2.37  &  0.28  &  0.17  &  False  &  True  &  True  &  V 1.0 \\
36412  & 2.28  &  0.11  &  0.07  &  False  &  True  &  True  &  V 0.99 \\
10750  & 2.29  &  0.09  &  0.11  &  False  &  True  &  True  &  V 1.0 \\
44496  & 3.09  &  0.13  &  0.23  &  False  &  True  &  True  &  Sr 0.58 ( 0.33 ) \\
10666  & 2.22  &  0.11  &  0.09  &  False  &  True  &  True  &  Sq 0.4 ( 0.14 ) \\
%\hline %AVAST 
12088  & 2.36  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.81 \\
75036  & 2.46  &  0.09  &  0.23  &  False  &  False  &  True  &  V 1.0 \\
42889  & 2.39  &  0.1  &  0.12  &  False  &  False  &  True  &  V 0.93 \\
39923  & 2.38  &  0.09  &  0.13  &  False  &  False  &  True  &  V 0.71 \\
28077  & 2.23  &  0.07  &  0.1  &  False  &  False  &  True  &  V 0.8 \\
53877  & 2.3  &  0.14  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
27343  & 2.33  &  0.14  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
27377  & 2.33  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.81 \\
71697  & 3.02  &  0.2  &  0.09  &  False  &  False  &  True  &  V 0.99 \\
44447  & 2.57  &  0.16  &  0.24  &  False  &  False  &  True  &  V 0.62 \\
54399  & 2.4  &  0.09  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
86779  & 2.24  &  0.13  &  0.14  &  False  &  False  &  True  &  V 1.0 \\
53903  & 2.36  &  0.08  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
54819  & 2.42  &  0.17  &  0.11  &  False  &  False  &  True  &  V 0.51 \\
56380  & 2.25  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.99 \\
17028  & 2.23  &  0.15  &  0.08  &  False  &  False  &  True  &  V 0.98 \\
17286  & 2.34  &  0.1  &  0.12  &  False  &  False  &  True  &  V 0.91 \\
17402  & 2.43  &  0.13  &  0.15  &  False  &  False  &  True  &  V 1.0 \\
59644  & 2.47  &  0.05  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
58829  & 3.02  &  0.19  &  0.22  &  False  &  False  &  True  &  V 1.0 \\
53391  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  V 1.0 \\
41478  & 2.37  &  0.1  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
32366  & 2.42  &  0.21  &  0.11  &  False  &  False  &  True  &  V 0.9 \\
10469  & 2.35  &  0.08  &  0.12  &  False  &  False  &  True  &  V 0.56 \\
16580  & 2.31  &  0.09  &  0.11  &  False  &  False  &  True  &  V 0.87 \\
67402  & 2.23  &  0.17  &  0.1  &  False  &  False  &  True  &  V 0.91 \\
17908  & 2.34  &  0.2  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
67676  & 2.29  &  0.1  &  0.11  &  False  &  False  &  True  &  V 0.98 \\
58954  & 2.72  &  0.25  &  0.15  &  False  &  False  &  True  &  V 0.93 \\
71339  & 2.44  &  0.0  &  0.09  &  False  &  False  &  True  &  V 0.57 \\
75086  & 2.39  &  0.16  &  0.03  &  False  &  False  &  True  &  V 1.0 \\
44981  & 2.39  &  0.08  &  0.11  &  False  &  False  &  True  &  V 0.56 \\
33318  & 2.47  &  0.19  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
63256  & 2.77  &  0.17  &  0.22  &  False  &  False  &  True  &  V 1.0 \\
70276  & 2.62  &  0.17  &  0.21  &  False  &  False  &  True  &  V 0.85 \\
75289  & 2.23  &  0.15  &  0.12  &  False  &  False  &  True  &  V 0.47 \\
44091  & 2.23  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.64 \\
51509  & 2.31  &  0.09  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
24574  & 2.65  &  0.07  &  0.04  &  False  &  False  &  True  &  V 0.65 \\
25372  & 2.39  &  0.1  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
25717  & 2.27  &  0.11  &  0.14  &  False  &  False  &  True  &  V 0.36 \\
14383  & 2.37  &  0.1  &  0.11  &  False  &  False  &  True  &  V 0.44 \\
60553  & 2.39  &  0.1  &  0.11  &  False  &  False  &  True  &  V 0.63 \\
52002  & 3.0  &  0.08  &  0.18  &  False  &  False  &  True  &  V 0.48 \\
10202  & 2.34  &  0.1  &  0.11  &  False  &  False  &  True  &  V 0.8 \\
68394  & 2.39  &  0.08  &  0.11  &  False  &  False  &  True  &  V 0.75 \\
24857  & 2.26  &  0.17  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
32691  & 3.12  &  0.13  &  0.04  &  False  &  False  &  True  &  V 0.86 \\
55085  & 2.36  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.5 \\
54257  & 2.44  &  0.09  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
55236  & 2.8  &  0.07  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
\bf{25327}  & 2.43  &  0.19  &  0.22  &  False  &  False  &  True  &  V 0.88 \\
28669  & 2.21  &  0.14  &  0.06  &  False  &  False  &  True  &  V 1.0 \\
83062  & 2.67  &  0.03  &  0.13  &  False  &  False  &  True  &  V 0.99 \\
33335  & 2.28  &  0.18  &  0.03  &  False  &  False  &  True  &  V 1.0 \\
53579  & 2.22  &  0.1  &  0.1  &  False  &  False  &  True  &  V 1.0 \\
34995  & 3.04  &  0.26  &  0.02  &  False  &  False  &  True  &  V 1.0 \\
57311  & 2.25  &  0.1  &  0.13  &  False  &  False  &  True  &  V 1.0 \\
10174  & 2.74  &  0.28  &  0.09  &  False  &  False  &  True  &  V 0.79 \\
30162  & 2.39  &  0.16  &  0.02  &  False  &  False  &  True  &  V 1.0 \\
63753  & 2.38  &  0.15  &  0.05  &  False  &  False  &  True  &  V 1.0 \\
68485  & 2.24  &  0.17  &  0.06  &  False  &  False  &  True  &  V 0.62 \\
36674  & 2.3  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.77 \\
61504  & 2.31  &  0.16  &  0.07  &  False  &  False  &  True  &  V 1.0 \\
64894  & 2.32  &  0.12  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
30213  & 2.4  &  0.11  &  0.18  &  False  &  False  &  True  &  V 1.0 \\
33476  & 2.33  &  0.09  &  0.11  &  False  &  False  &  True  &  V 0.55 \\
37422  & 2.22  &  0.13  &  0.1  &  False  &  False  &  True  &  V 1.0 \\
17079  & 2.44  &  0.12  &  0.11  &  False  &  False  &  True  &  V 0.47 \\
36576  & 2.43  &  0.14  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
35442  & 2.45  &  0.09  &  0.16  &  False  &  False  &  True  &  V 0.87 \\
23238  & 2.46  &  0.12  &  0.11  &  False  &  False  &  True  &  V 0.66 \\
67500  & 2.22  &  0.07  &  0.12  &  False  &  False  &  True  &  V 0.98 \\
19294  & 2.4  &  0.13  &  0.12  &  False  &  False  &  True  &  V 0.4 \\
35841  & 2.39  &  0.1  &  0.1  &  False  &  False  &  True  &  V 1.0 \\
18994  & 2.37  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.6 \\
\bf{19258}  & 2.29  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.63 \\
69446  & 2.33  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.79 \\
38131  & 2.41  &  0.15  &  0.04  &  False  &  False  &  True  &  V 0.44 \\
39603  & 2.31  &  0.21  &  0.15  &  False  &  False  &  True  &  V 0.74 \\
46882  & 2.46  &  0.02  &  0.1  &  False  &  False  &  True  &  V 0.78 \\
48448  & 2.54  &  0.24  &  0.13  &  False  &  False  &  True  &  V 1.0 \\
25542  & 2.44  &  0.12  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
15908  & 3.06  &  0.1  &  0.05  &  False  &  False  &  True  &  V 1.0 \\
50186  & 2.29  &  0.09  &  0.11  &  False  &  False  &  True  &  V 0.95 \\
\bf{46262 (S)}  & 2.67  &  0.16  &  0.22  &  False  &  False  &  True  &  V 1.0 \\
27302  & 2.27  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.87 \\
51133  & 2.79  &  0.2  &  0.13  &  False  &  False  &  True  &  V 1.0 \\
16553  & 2.25  &  0.13  &  0.1  &  False  &  False  &  True  &  V 0.55 \\
47063  & 2.91  &  0.06  &  0.04  &  False  &  False  &  True  &  V 1.0 \\
46245  & 3.09  &  0.08  &  0.18  &  False  &  False  &  True  &  V 1.0 \\
16118  & 2.25  &  0.2  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
54860  & 2.36  &  0.12  &  0.12  &  False  &  False  &  True  &  V 0.9 \\
64305  & 2.79  &  0.12  &  0.17  &  False  &  False  &  True  &  V 1.0 \\
83963  & 2.77  &  0.14  &  0.16  &  False  &  False  &  True  &  V 0.9 \\
18091  & 2.43  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.58 \\
83951  & 3.2  &  0.09  &  0.01  &  False  &  False  &  True  &  V 1.0 \\
29062  & 2.28  &  0.15  &  0.08  &  False  &  False  &  True  &  V 0.87 \\
56863  & 2.94  &  0.1  &  0.09  &  False  &  False  &  True  &  V 0.98 \\
89640  & 2.4  &  0.12  &  0.05  &  False  &  False  &  True  &  V 0.98 \\
15556  & 2.37  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.99 \\
68435  & 2.32  &  0.12  &  0.08  &  False  &  False  &  True  &  V 1.0 \\
\bf{14343}  & 2.24  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.7 \\
87128  & 2.61  &  0.15  &  0.09  &  False  &  False  &  True  &  V 0.99 \\
28210  & 2.25  &  0.18  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
10160  & 2.4  &  0.09  &  0.11  &  False  &  False  &  True  &  V 0.46 \\
44499  & 2.37  &  0.06  &  0.12  &  False  &  False  &  True  &  V 0.99 \\
67265  & 2.2  &  0.06  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
53172  & 2.42  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.46 \\
67336  & 2.28  &  0.16  &  0.06  &  False  &  False  &  True  &  V 1.0 \\
\bf{27437}  & 2.31  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.65 \\
56553  & 2.24  &  0.08  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
34312  & 2.87  &  0.05  &  0.04  &  False  &  False  &  True  &  V 0.91 \\
57394  & 2.32  &  0.09  &  0.07  &  False  &  False  &  True  &  V 0.48 \\
26948  & 2.29  &  0.08  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
83255  & 2.69  &  0.09  &  0.1  &  False  &  False  &  True  &  V 1.0 \\
15757  & 2.4  &  0.13  &  0.1  &  False  &  False  &  True  &  V 0.57 \\
27416  & 2.34  &  0.08  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
85209  & 2.44  &  0.16  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
10769  & 3.07  &  0.07  &  0.16  &  False  &  False  &  True  &  V 1.0 \\
55984  & 2.16  &  0.11  &  0.05  &  False  &  False  &  True  &  V 0.97 \\
26898  & 3.04  &  0.14  &  0.05  &  False  &  False  &  True  &  V 0.54 \\
28700  & 2.3  &  0.1  &  0.1  &  False  &  False  &  True  &  V 0.64 \\
88785  & 2.18  &  0.15  &  0.1  &  False  &  False  &  True  &  V 0.97 \\
56369  & 2.22  &  0.12  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
27627  & 2.28  &  0.11  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
81985  & 3.01  &  0.24  &  0.16  &  False  &  False  &  True  &  V 0.68 \\
27632  & 2.28  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.4 \\
15032  & 2.37  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.96 \\
14489  & 2.4  &  0.12  &  0.1  &  False  &  False  &  True  &  V 0.83 \\
53159  & 2.41  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.7 \\
56645  & 2.34  &  0.12  &  0.11  &  False  &  False  &  True  &  V 0.36 \\
36312  & 2.24  &  0.13  &  0.12  &  False  &  False  &  True  &  V 0.38 \\
57094  & 2.43  &  0.15  &  0.12  &  False  &  False  &  True  &  V 0.74 \\
27884  & 2.36  &  0.09  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
32078  & 2.28  &  0.09  &  0.08  &  False  &  False  &  True  &  V 1.0 \\
85156  & 2.75  &  0.2  &  0.03  &  False  &  False  &  True  &  V 1.0 \\
61681  & 2.91  &  0.05  &  0.04  &  False  &  False  &  True  &  V 1.0 \\
54417  & 2.3  &  0.1  &  0.13  &  False  &  False  &  True  &  V 0.45 \\
56120  & 2.34  &  0.09  &  0.13  &  False  &  False  &  True  &  V 0.55 \\
43609  & 2.34  &  0.12  &  0.11  &  False  &  False  &  True  &  V 0.44 \\
61033  & 2.27  &  0.11  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
15031  & 2.36  &  0.15  &  0.08  &  False  &  False  &  True  &  V 1.0 \\
39646  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  V 1.0 \\
41243  & 2.99  &  0.08  &  0.19  &  False  &  False  &  True  &  V 1.0 \\
73291  & 2.36  &  0.1  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
70739  & 2.71  &  0.2  &  0.05  &  False  &  False  &  True  &  V 1.0 \\
68885  & 2.32  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.99 \\
42028  & 2.4  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.93 \\
20901  & 2.37  &  0.11  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
73441  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  V 1.0 \\
73195  & 2.33  &  0.07  &  0.12  &  False  &  False  &  True  &  V 0.73 \\
19623  & 2.41  &  0.09  &  0.11  &  False  &  False  &  True  &  V 0.72 \\
36004  & 2.32  &  0.2  &  0.06  &  False  &  False  &  True  &  V 1.0 \\
67786  & 2.24  &  0.11  &  0.13  &  False  &  False  &  True  &  V 0.86 \\
69633  & 2.55  &  0.24  &  0.08  &  False  &  False  &  True  &  V 0.8 \\
43385  & 2.32  &  0.09  &  0.12  &  False  &  False  &  True  &  V 0.95 \\
46072  & 3.21  &  0.14  &  0.14  &  False  &  False  &  True  &  V 1.0 \\
20477  & 2.38  &  0.1  &  0.11  &  False  &  False  &  True  &  V 0.73 \\
66275  & 2.3  &  0.2  &  0.02  &  False  &  False  &  True  &  V 0.95 \\
43650  & 2.39  &  0.1  &  0.12  &  False  &  False  &  True  &  V 0.67 \\
72649  & 2.64  &  0.22  &  0.22  &  False  &  False  &  True  &  V 1.0 \\
20332  & 2.41  &  0.12  &  0.11  &  False  &  False  &  True  &  V 0.45 \\
20593  & 2.38  &  0.11  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
24474  & 2.35  &  0.22  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
66126  & 2.62  &  0.15  &  0.24  &  False  &  False  &  True  &  V 1.0 \\
70625  & 2.63  &  0.14  &  0.23  &  False  &  False  &  True  &  V 1.0 \\
15237  & 2.39  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.45 \\
23321  & 2.77  &  0.12  &  0.23  &  False  &  False  &  True  &  V 0.96 \\
42247  & 2.74  &  0.02  &  0.12  &  False  &  False  &  True  &  V 0.6 \\
26469  & 2.54  &  0.24  &  0.24  &  False  &  False  &  True  &  V 1.0 \\
78191  & 2.44  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.98 \\
47499  & 2.46  &  0.12  &  0.12  &  False  &  False  &  True  &  V 0.48 \\
75441  & 2.21  &  0.11  &  0.1  &  False  &  False  &  True  &  V 1.0 \\
50957  & 2.74  &  0.26  &  0.15  &  False  &  False  &  True  &  V 1.0 \\
44150  & 2.21  &  0.04  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
47432  & 2.48  &  0.13  &  0.12  &  False  &  False  &  True  &  V 1.0 \\
75828  & 2.56  &  0.09  &  0.25  &  False  &  False  &  True  &  V 0.89 \\
47144  & 2.23  &  0.07  &  0.1  &  False  &  False  &  True  &  V 1.0 \\
47327  & 2.23  &  0.11  &  0.14  &  False  &  False  &  True  &  V 1.0 \\
81151  & 2.56  &  0.27  &  0.22  &  False  &  False  &  True  &  V 1.0 \\
14567  & 2.28  &  0.1  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
49233  & 2.55  &  0.12  &  0.07  &  False  &  False  &  True  &  V 1.0 \\
65334  & 2.45  &  0.15  &  0.11  &  False  &  False  &  True  &  V 0.5 \\
74602  & 2.17  &  0.08  &  0.08  &  False  &  False  &  True  &  V 0.96 \\
79974  & 3.03  &  0.05  &  0.02  &  False  &  False  &  True  &  V 0.65 \\
46910  & 2.51  &  0.05  &  0.04  &  False  &  False  &  True  &  V 0.65 \\
50435  & 2.62  &  0.15  &  0.22  &  False  &  False  &  True  &  V 1.0 \\
84500  & 2.54  &  0.19  &  0.09  &  False  &  False  &  True  &  V 0.99 \\
54688  & 2.23  &  0.18  &  0.09  &  False  &  False  &  True  &  V 1.0 \\
\bf{27202 (A)}  & 3.06  &  0.07  &  0.16  &  False  &  False  &  True  &  V 1.0 \\
46952  & 2.53  &  0.13  &  0.03  &  False  &  False  &  True  &  V 0.99 \\
46775  & 2.24  &  0.14  &  0.11  &  False  &  False  &  True  &  V 0.61 \\
17454  & 2.23  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.63 \\
33463  & 2.39  &  0.11  &  0.11  &  False  &  False  &  True  &  V 1.0 \\
\bf{17035}  & 2.44  &  0.11  &  0.11  &  False  &  False  &  True  &  V 0.44 \\
64850  & 2.57  &  0.25  &  0.08  &  False  &  False  &  True  &  V 1.0 \\
55288  & 2.83  &  0.05  &  0.03  &  False  &  False  &  True  &  V 0.91 \\
61702  & 2.42  &  0.05  &  0.1  &  False  &  False  &  True  &  V 0.84 \\
53798  & 2.27  &  0.11  &  0.12  &  False  &  False  &  True  &  V 0.98 \\
57293  & 2.41  &  0.09  &  0.1  &  False  &  False  &  True  &  V 0.39 \\
11955  & 2.4  &  0.07  &  0.08  &  False  &  False  &  True  &  V 1.0 \\
43078  & 2.39  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.6 ( 0.09 ) \\
60126  & 2.78  &  0.02  &  0.09  &  False  &  False  &  True  &  Sr 0.86 ( 0.04 ) \\
70181  & 2.34  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.48 ( 0.08 ) \\
58314  & 2.38  &  0.18  &  0.01  &  False  &  False  &  True  &  D 0.86 ( 0.0 ) \\
58947  & 2.55  &  0.27  &  0.2  &  False  &  False  &  True  &  D 1.0 ( 0.0 ) \\
34942  & 2.18  &  0.17  &  0.08  &  False  &  False  &  True  &  Sr 0.62 ( 0.2 ) \\
63435  & 2.4  &  0.09  &  0.06  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
13610  & 2.39  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.61 ( 0.07 ) \\
65352  & 3.2  &  0.15  &  0.02  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
14507  & 2.37  &  0.09  &  0.12  &  False  &  False  &  True  &  S 0.42 ( 0.02 ) \\
27131  & 2.38  &  0.18  &  0.02  &  False  &  False  &  True  &  L 0.54 ( 0.0 ) \\
15295  & 2.35  &  0.1  &  0.12  &  False  &  False  &  True  &  Sr 0.55 ( 0.16 ) \\
25558  & 2.67  &  0.16  &  0.2  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
50472  & 2.29  &  0.12  &  0.09  &  False  &  False  &  True  &  Sr 0.7 ( 0.01 ) \\
13287  & 2.33  &  0.09  &  0.11  &  False  &  False  &  True  &  Sr 0.7 ( 0.07 ) \\
15155  & 2.36  &  0.08  &  0.1  &  False  &  False  &  True  &  Sr 0.54 ( 0.03 ) \\
28550  & 2.42  &  0.12  &  0.1  &  False  &  False  &  True  &  Sr 0.58 ( 0.22 ) \\
26624  & 2.39  &  0.1  &  0.11  &  False  &  False  &  True  &  S 0.56 ( 0.21 ) \\
90623  & 2.57  &  0.14  &  0.25  &  False  &  False  &  True  &  Sr 0.42 ( 0.31 ) \\
12814  & 2.31  &  0.1  &  0.13  &  False  &  False  &  True  &  S 0.94 ( 0.0 ) \\
30112  & 2.31  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.32 ( 0.1 ) \\
14554  & 3.13  &  0.13  &  0.04  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
67333  & 2.88  &  0.19  &  0.12  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
50217  & 2.35  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.37 ( 0.03 ) \\
85052  & 2.77  &  0.19  &  0.16  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
79843  & 2.63  &  0.13  &  0.15  &  False  &  False  &  True  &  D 0.78 ( 0.14 ) \\
51769  & 3.05  &  0.18  &  0.2  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
\bf{32272}  & 2.4  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.48 ( 0.14 ) \\
34341  & 2.39  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.42 ( 0.22 ) \\
33522  & 2.28  &  0.09  &  0.12  &  False  &  False  &  True  &  Sr 0.64 ( 0.14 ) \\
36385  & 2.3  &  0.13  &  0.12  &  False  &  False  &  True  &  Sr 0.46 ( 0.12 ) \\
10454  & 2.34  &  0.09  &  0.11  &  False  &  False  &  True  &  Sr 0.52 ( 0.06 ) \\
58271  & 2.34  &  0.1  &  0.12  &  False  &  False  &  True  &  Sr 0.74 ( 0.05 ) \\
61305  & 2.7  &  0.21  &  0.06  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
64540  & 3.16  &  0.13  &  0.09  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
59802  & 3.17  &  0.06  &  0.16  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
37824  & 2.33  &  0.09  &  0.12  &  False  &  False  &  True  &  S 0.69 ( 0.05 ) \\
35781  & 2.28  &  0.11  &  0.13  &  False  &  False  &  True  &  S 0.41 ( 0.02 ) \\
74957  & 2.57  &  0.13  &  0.23  &  False  &  False  &  True  &  S 0.51 ( 0.02 ) \\
42395  & 2.65  &  0.09  &  0.22  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
11640  & 2.39  &  0.1  &  0.1  &  False  &  False  &  True  &  Sq 0.57 ( 0.02 ) \\
59005  & 2.61  &  0.22  &  0.06  &  False  &  False  &  True  &  Sr 0.86 ( 0.04 ) \\
44856  & 2.38  &  0.16  &  0.06  &  False  &  False  &  True  &  B 0.93 ( 0.07 ) \\
72581  & 2.61  &  0.15  &  0.07  &  False  &  False  &  True  &  S 0.4 ( 0.24 ) \\
46053  & 2.14  &  0.13  &  0.05  &  False  &  False  &  True  &  Sr 0.59 ( 0.0 ) \\
66087  & 3.08  &  0.23  &  0.03  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
21075  & 2.42  &  0.15  &  0.06  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
27265  & 2.43  &  0.1  &  0.11  &  False  &  False  &  True  &  K 0.44 ( 0.01 ) \\
44864  & 2.37  &  0.08  &  0.1  &  False  &  False  &  True  &  Sq 0.4 ( 0.02 ) \\
13410  & 2.19  &  0.14  &  0.1  &  False  &  False  &  True  &  Sq 0.58 ( 0.14 ) \\
27243  & 2.38  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.41 ( 0.15 ) \\
75541  & 2.4  &  0.14  &  0.1  &  False  &  False  &  True  &  S 0.49 ( 0.13 ) \\
12172  & 2.39  &  0.09  &  0.13  &  False  &  False  &  True  &  S 0.52 ( 0.09 ) \\
12143  & 2.33  &  0.09  &  0.12  &  False  &  False  &  True  &  Sr 0.45 ( 0.4 ) \\
66028  & 3.07  &  0.14  &  0.09  &  False  &  False  &  True  &  B 0.98 ( 0.02 ) \\
43098  & 2.43  &  0.19  &  0.2  &  False  &  False  &  True  &  Sr 0.59 ( 0.03 ) \\
48889  & 2.27  &  0.13  &  0.06  &  False  &  False  &  True  &  Sr 0.46 ( 0.08 ) \\
75190  & 2.41  &  0.16  &  0.03  &  False  &  False  &  True  &  Sr 0.74 ( 0.12 ) \\
25989  & 3.15  &  0.06  &  0.16  &  False  &  False  &  True  &  B 0.96 ( 0.04 ) \\
75105  & 2.38  &  0.14  &  0.09  &  False  &  False  &  True  &  Sq 0.41 ( 0.04 ) \\
47382  & 2.46  &  0.12  &  0.11  &  False  &  False  &  True  &  S 0.38 ( 0.14 ) \\
69436  & 3.05  &  0.12  &  0.12  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
66088  & 3.05  &  0.16  &  0.08  &  False  &  False  &  True  &  Sr 0.54 ( 0.44 ) \\
27539  & 2.33  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.63 ( 0.01 ) \\
33108  & 2.88  &  0.01  &  0.04  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
28578  & 2.4  &  0.09  &  0.11  &  False  &  False  &  True  &  Sr 0.55 ( 0.07 ) \\
86006  & 2.75  &  0.14  &  0.21  &  False  &  False  &  True  &  D 0.86 ( 0.0 ) \\
88436  & 2.46  &  0.11  &  0.11  &  False  &  False  &  True  &  Sr 0.69 ( 0.17 ) \\
14387  & 2.36  &  0.1  &  0.12  &  False  &  False  &  True  &  Sq 0.73 ( 0.01 ) \\
86497  & 2.19  &  0.18  &  0.02  &  False  &  False  &  True  &  D 1.0 ( 0.0 ) \\
90171  & 2.35  &  0.2  &  0.04  &  False  &  False  &  True  &  A 0.91 ( 0.0 ) \\
59179  & 2.37  &  0.11  &  0.12  &  False  &  False  &  True  &  S 0.62 ( 0.01 ) \\
27799  & 2.26  &  0.08  &  0.12  &  False  &  False  &  True  &  S 0.85 ( 0.0 ) \\
32069  & 2.37  &  0.08  &  0.12  &  False  &  False  &  True  &  Sr 0.61 ( 0.16 ) \\
14453  & 2.29  &  0.07  &  0.12  &  False  &  False  &  True  &  Sr 0.59 ( 0.21 ) \\
53214  & 2.43  &  0.11  &  0.11  &  False  &  False  &  True  &  Sr 0.55 ( 0.31 ) \\
82992  & 2.75  &  0.05  &  0.1  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
31113  & 2.36  &  0.11  &  0.12  &  False  &  False  &  True  &  Sq 0.5 ( 0.06 ) \\
57372  & 2.37  &  0.13  &  0.1  &  False  &  False  &  True  &  Sr 0.48 ( 0.48 ) \\
67327  & 2.33  &  0.16  &  0.1  &  False  &  False  &  True  &  Sr 0.67 ( 0.05 ) \\
64044  & 2.34  &  0.18  &  0.05  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
58425  & 2.29  &  0.14  &  0.1  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
52243  & 3.2  &  0.17  &  0.22  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
28197  & 2.36  &  0.09  &  0.11  &  False  &  False  &  True  &  Sq 0.48 ( 0.03 ) \\
27529  & 2.36  &  0.1  &  0.12  &  False  &  False  &  True  &  Sr 0.54 ( 0.1 ) \\
11406  & 2.77  &  0.1  &  0.05  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
59125  & 2.37  &  0.13  &  0.03  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
83521  & 2.68  &  0.19  &  0.05  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
58067  & 2.33  &  0.16  &  0.1  &  False  &  False  &  True  &  D 0.73 ( 0.0 ) \\
83495  & 3.05  &  0.15  &  0.3  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
60690  & 2.26  &  0.12  &  0.12  &  False  &  False  &  True  &  Sr 0.57 ( 0.26 ) \\
59399  & 2.47  &  0.07  &  0.07  &  False  &  False  &  True  &  Sr 0.72 ( 0.12 ) \\
63075  & 3.11  &  0.08  &  0.25  &  False  &  False  &  True  &  Sq 0.67 ( 0.11 ) \\
59564  & 2.45  &  0.1  &  0.1  &  False  &  False  &  True  &  B 0.91 ( 0.09 ) \\
85468  & 2.24  &  0.09  &  0.12  &  False  &  False  &  True  &  D 1.0 ( 0.0 ) \\
76787  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
53146  & 2.77  &  0.19  &  0.13  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
15252  & 2.32  &  0.11  &  0.12  &  False  &  False  &  True  &  Sr 0.43 ( 0.15 ) \\
79158  & 3.12  &  0.11  &  0.28  &  False  &  False  &  True  &  Xe 0.73 ( 0.0 ) \\
53248  & 2.85  &  0.06  &  0.13  &  False  &  False  &  True  &  A 0.99 ( 0.01 ) \\
64272  & 3.05  &  0.06  &  0.2  &  False  &  False  &  True  &  Sq 0.5 ( 0.09 ) \\
65477  & 2.98  &  0.12  &  0.17  &  False  &  False  &  True  &  L 0.98 ( 0.0 ) \\
62293  & 2.96  &  0.08  &  0.03  &  False  &  False  &  True  &  Sr 0.89 ( 0.02 ) \\
16416  & 2.2  &  0.11  &  0.1  &  False  &  False  &  True  &  S 0.52 ( 0.06 ) \\
31618  & 2.25  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.45 ( 0.07 ) \\
67635  & 2.22  &  0.11  &  0.12  &  False  &  False  &  True  &  Sr 0.56 ( 0.1 ) \\
67760  & 2.29  &  0.11  &  0.13  &  False  &  False  &  True  &  Sr 0.48 ( 0.19 ) \\
38941  & 2.42  &  0.06  &  0.1  &  False  &  False  &  True  &  Sr 0.63 ( 0.03 ) \\
\bf{20455}  & 2.32  &  0.11  &  0.11  &  False  &  False  &  True  &  Sr 0.45 ( 0.23 ) \\
73756  & 3.2  &  0.17  &  0.03  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
28968  & 2.74  &  0.15  &  0.05  &  False  &  False  &  True  &  K 0.65 ( 0.0 ) \\
76776  & 3.03  &  0.11  &  0.13  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
63547  & 3.18  &  0.13  &  0.17  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
60304  & 2.27  &  0.1  &  0.11  &  False  &  False  &  True  &  A 0.9 ( 0.0 ) \\
80246  & 2.25  &  0.15  &  0.04  &  False  &  False  &  True  &  Sr 0.61 ( 0.14 ) \\
63321  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
47387  & 2.32  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.72 ( 0.02 ) \\
71712  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  Sr 0.58 ( 0.07 ) \\
81340  & 2.68  &  0.18  &  0.06  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
26459  & 2.29  &  0.09  &  0.12  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
82783  & 2.71  &  0.15  &  0.07  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
53734  & 2.33  &  0.12  &  0.12  &  False  &  False  &  True  &  Sq 0.54 ( 0.0 ) \\
25242  & 2.64  &  0.17  &  0.23  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
63596  & 2.79  &  0.2  &  0.14  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
82875  & 2.8  &  0.2  &  0.14  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
28865  & 2.39  &  0.09  &  0.12  &  False  &  False  &  True  &  D 0.94 ( 0.0 ) \\
53009  & 2.27  &  0.08  &  0.11  &  False  &  False  &  True  &  S 0.56 ( 0.08 ) \\
28196  & 2.35  &  0.1  &  0.12  &  False  &  False  &  True  &  Sr 0.78 ( 0.04 ) \\
56542  & 2.42  &  0.17  &  0.02  &  False  &  False  &  True  &  B 0.6 ( 0.34 ) \\
58311  & 2.33  &  0.15  &  0.04  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
67463  & 2.9  &  0.05  &  0.04  &  False  &  False  &  True  &  B 0.99 ( 0.01 ) \\
88770  & 2.23  &  0.15  &  0.09  &  False  &  False  &  True  &  D 1.0 ( 0.0 ) \\
29682  & 2.31  &  0.1  &  0.12  &  False  &  False  &  True  &  Sq 0.48 ( 0.03 ) \\
89351  & 2.33  &  0.09  &  0.14  &  False  &  False  &  True  &  Sq 0.61 ( 0.14 ) \\
56849  & 2.63  &  0.2  &  0.18  &  False  &  False  &  True  &  D 1.0 ( 0.0 ) \\
56762  & 2.58  &  0.17  &  0.06  &  False  &  False  &  True  &  S 0.88 ( 0.0 ) \\
58882  & 3.12  &  0.25  &  0.17  &  False  &  False  &  True  &  B 0.64 ( 0.36 ) \\
57454  & 2.26  &  0.1  &  0.13  &  False  &  False  &  True  &  Sr 0.52 ( 0.35 ) \\
54251  & 2.38  &  0.12  &  0.11  &  False  &  False  &  True  &  S 0.63 ( 0.04 ) \\
54152  & 2.37  &  0.08  &  0.11  &  False  &  False  &  True  &  Sr 0.7 ( 0.05 ) \\
56434  & 2.34  &  0.14  &  0.05  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
10800  & 2.55  &  0.09  &  0.02  &  False  &  False  &  True  &  Sr 0.72 ( 0.15 ) \\
43273  & 2.25  &  0.06  &  0.09  &  False  &  False  &  True  &  Sr 0.4 ( 0.16 ) \\
54265  & 2.32  &  0.09  &  0.12  &  False  &  False  &  True  &  Sq 0.35 ( 0.25 ) \\
26811  & 2.19  &  0.12  &  0.05  &  False  &  False  &  True  &  Sr 0.59 ( 0.06 ) \\
23177  & 2.35  &  0.09  &  0.11  &  False  &  False  &  True  &  S 0.71 ( 0.03 ) \\
26240  & 2.25  &  0.15  &  0.08  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
67299  & 2.58  &  0.27  &  0.09  &  False  &  False  &  True  &  Sr 0.55 ( 0.14 ) \\
52980  & 2.34  &  0.09  &  0.12  &  False  &  False  &  True  &  Sq 0.55 ( 0.12 ) \\
14817  & 2.33  &  0.2  &  0.04  &  False  &  False  &  True  &  L 0.98 ( 0.02 ) \\
85391  & 2.78  &  0.07  &  0.07  &  False  &  False  &  True  &  D 0.66 ( 0.22 ) \\
83942  & 3.15  &  0.14  &  0.09  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
17262  & 2.31  &  0.11  &  0.11  &  False  &  False  &  True  &  Sq 0.57 ( 0.1 ) \\
57080  & 2.44  &  0.12  &  0.11  &  False  &  False  &  True  &  S 0.71 ( 0.06 ) \\
86817  & 2.25  &  0.13  &  0.13  &  False  &  False  &  True  &  S 0.76 ( 0.01 ) \\
79293  & 3.13  &  0.13  &  0.02  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
63434  & 2.37  &  0.11  &  0.11  &  False  &  False  &  True  &  Sq 0.56 ( 0.01 ) \\
83695  & 2.99  &  0.07  &  0.18  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
56544  & 2.33  &  0.09  &  0.12  &  False  &  False  &  True  &  Sr 0.63 ( 0.25 ) \\
67297  & 2.35  &  0.2  &  0.09  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
55023  & 2.45  &  0.11  &  0.11  &  False  &  False  &  True  &  Sr 0.6 ( 0.13 ) \\
30126  & 2.29  &  0.09  &  0.12  &  False  &  False  &  True  &  Sr 0.58 ( 0.16 ) \\
53066  & 2.33  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.58 ( 0.11 ) \\
89474  & 2.84  &  0.17  &  0.08  &  False  &  False  &  True  &  Sq 0.5 ( 0.01 ) \\
14335  & 2.23  &  0.16  &  0.1  &  False  &  False  &  True  &  L 0.97 ( 0.03 ) \\
64519  & 2.43  &  0.2  &  0.27  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
29337  & 2.47  &  0.19  &  0.1  &  False  &  False  &  True  &  Sr 0.67 ( 0.06 ) \\
64949  & 2.3  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.4 ( 0.3 ) \\
64617  & 2.27  &  0.15  &  0.11  &  False  &  False  &  True  &  Sr 0.59 ( 0.06 ) \\
57818  & 2.27  &  0.08  &  0.1  &  False  &  False  &  True  &  Sq 0.34 ( 0.31 ) \\
27889  & 2.4  &  0.12  &  0.1  &  False  &  False  &  True  &  Sr 0.61 ( 0.26 ) \\
64785  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
33792  & 3.11  &  0.2  &  0.29  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
64934  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  Xk 0.53 ( 0.0 ) \\
88217  & 3.13  &  0.21  &  0.28  &  False  &  False  &  True  &  Sq 0.63 ( 0.1 ) \\
65325  & 2.64  &  0.23  &  0.06  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
51376  & 2.37  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.52 ( 0.21 ) \\
35958  & 2.3  &  0.11  &  0.11  &  False  &  False  &  True  &  Sq 0.44 ( 0.09 ) \\
20557  & 2.38  &  0.09  &  0.11  &  False  &  False  &  True  &  Sr 0.61 ( 0.2 ) \\
39611  & 2.26  &  0.15  &  0.11  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
18508  & 2.3  &  0.1  &  0.11  &  False  &  False  &  True  &  S 0.72 ( 0.02 ) \\
12484  & 2.77  &  0.12  &  0.06  &  False  &  False  &  True  &  Sr 1.0 ( 0.0 ) \\
68178  & 2.75  &  0.18  &  0.25  &  False  &  False  &  True  &  Sq 0.51 ( 0.23 ) \\
20522  & 2.43  &  0.06  &  0.2  &  False  &  False  &  True  &  L 0.51 ( 0.49 ) \\
18680  & 2.36  &  0.09  &  0.12  &  False  &  False  &  True  &  S 0.87 ( 0.0 ) \\
11916  & 2.37  &  0.1  &  0.11  &  False  &  False  &  True  &  S 0.64 ( 0.01 ) \\
19679  & 2.42  &  0.14  &  0.1  &  False  &  False  &  True  &  Sq 0.67 ( 0.05 ) \\
59762  & 2.33  &  0.12  &  0.11  &  False  &  False  &  True  &  Sr 0.62 ( 0.08 ) \\
42824  & 2.3  &  0.09  &  0.1  &  False  &  False  &  True  &  S 0.69 ( 0.01 ) \\
42558  & 2.38  &  0.16  &  0.05  &  False  &  False  &  True  &  A 1.0 ( 0.0 ) \\
21824  & 2.52  &  0.11  &  0.03  &  False  &  False  &  True  &  A 0.95 ( 0.04 ) \\
40608  & 2.38  &  0.09  &  0.13  &  False  &  False  &  True  &  S 0.93 ( 0.0 ) \\
39036  & 2.32  &  0.11  &  0.12  &  False  &  False  &  True  &  Sq 0.37 ( 0.23 ) \\
70709  & 2.75  &  0.14  &  0.09  &  False  &  False  &  True  &  K 0.68 ( 0.0 ) \\
57943  & 2.42  &  0.1  &  0.11  &  False  &  False  &  True  &  Sr 0.47 ( 0.01 ) \\
71956  & 2.63  &  0.17  &  0.23  &  False  &  False  &  True  &  S 0.62 ( 0.0 ) \\
73005  & 2.29  &  0.13  &  0.07  &  False  &  False  &  True  &  D 0.99 ( 0.0 ) \\
42874  & 2.37  &  0.1  &  0.12  &  False  &  False  &  True  &  A 0.72 ( 0.11 ) \\
39911  & 2.32  &  0.1  &  0.13  &  False  &  False  &  True  &  S 0.66 ( 0.0 ) \\
22397  & 2.77  &  0.13  &  0.16  &  False  &  False  &  True  &  D 0.64 ( 0.02 ) \\
39937  & 2.39  &  0.1  &  0.12  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
20035  & 2.33  &  0.12  &  0.11  &  False  &  False  &  True  &  A 0.96 ( 0.01 ) \\
76958  & 2.59  &  0.17  &  0.13  &  False  &  False  &  True  &  Sr 0.84 ( 0.04 ) \\
40825  & 2.42  &  0.11  &  0.12  &  False  &  False  &  True  &  S 0.56 ( 0.03 ) \\
22252  & 2.26  &  0.19  &  0.13  &  False  &  False  &  True  &  Sr 0.46 ( 0.13 ) \\
43850  & 2.77  &  0.19  &  0.17  &  False  &  False  &  True  &  B 0.81 ( 0.0 ) \\
88265  & 0.0  &  0.0  &  0.0  &  False  &  False  &  True  &  Sr 0.83 ( 0.02 ) \\
28582  & 2.75  &  0.12  &  0.22  &  False  &  False  &  True  &  D 0.89 ( 0.0 ) \\
26703  & 2.57  &  0.15  &  0.16  &  False  &  False  &  True  &  Sr 0.54 ( 0.03 ) \\
50424  & 2.67  &  0.05  &  0.04  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
14218  & 2.39  &  0.11  &  0.1  &  False  &  False  &  True  &  S 0.45 ( 0.13 ) \\
78512  & 2.99  &  0.15  &  0.02  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
65529  & 2.59  &  0.15  &  0.05  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
28685  & 3.11  &  0.12  &  0.02  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
50273  & 2.58  &  0.1  &  0.01  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
48562  & 2.73  &  0.07  &  0.08  &  False  &  False  &  True  &  S 0.9 ( 0.01 ) \\
84230  & 3.16  &  0.16  &  0.02  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
30396  & 3.01  &  0.11  &  0.03  &  False  &  False  &  True  &  L 1.0 ( 0.0 ) \\
81305  & 2.72  &  0.15  &  0.23  &  False  &  False  &  True  &  Sr 0.88 ( 0.01 ) \\
29522  & 3.15  &  0.18  &  0.02  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
46348  & 3.15  &  0.19  &  0.03  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
45100  & 2.25  &  0.2  &  0.08  &  False  &  False  &  True  &  B 1.0 ( 0.0 ) \\
78612  & 2.61  &  0.11  &  0.26  &  False  &  False  &  True  &  Sr 0.84 ( 0.08 ) \\
63840  & 2.57  &  0.12  &  0.07  &  False  &  False  &  True  &  Sr 0.41 ( 0.09 ) \\
34991  & 2.49  &  0.09  &  0.09  &  False  &  False  &  True  &  Sq 0.49 ( 0.09 ) \\
65144  & 2.35  &  0.1  &  0.12  &  False  &  False  &  True  &  S 0.46 ( 0.18 ) \\
\bf{30802 (S)}  & 2.45  &  0.19  &  0.02  &  False  &  False  &  True  &  Sq 0.63 ( 0.01 ) \\
10614  & 2.36  &  0.09  &  0.12  &  False  &  False  &  True  &  S 0.69 ( 0.04 ) \\
79669  & 2.35  &  0.09  &  0.11  &  False  &  False  &  True  &  Sr 0.5 ( 0.16 ) \\
48472  & 2.32  &  0.1  &  0.1  &  False  &  False  &  True  &  Sr 0.54 ( 0.14 ) \\ \hline
\end{longtable}
